Beam Search Strategies for Neural Machine Translation

The basic concept in Neural Machine Translation (NMT) is to train a large Neural Network that maximizes the translation performance on a given parallel corpus. NMT is then using a simple left-to-right beam-search decoder to generate new translations that approximately maximize the trained conditional probability. The current beam search strategy generates the target sentence word by word from left-to- right while keeping a fixed amount of active candidates at each time step. First, this simple search is less adaptive as it also expands candidates whose scores are much worse than the current best. Secondly, it does not expand hypotheses if they are not within the best scoring candidates, even if their scores are close to the best one. The latter one can be avoided by increasing the beam size until no performance improvement can be observed. While you can reach better performance, this has the draw- back of a slower decoding speed. In this paper, we concentrate on speeding up the decoder by applying a more flexible beam search strategy whose candidate size may vary at each time step depending on the candidate scores. We speed up the original decoder by up to 43% for the two language pairs German-English and Chinese-English without losing any translation quality.

==> deen-beamSize.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$25.5$}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}$26$}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}$26.5$}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}$27$}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}$27.5$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$28$}}%
      \csname LTb\endcsname%
      \put(1908,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2944,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(3981,484){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(5018,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(6055,484){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(6187,704){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6187,1518){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(6187,2332){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(6187,3147){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(6187,3961){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(6187,4775){\makebox(0,0)[l]{\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.58,0.00,0.83}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}                              \BLEU}}}%
      \colorrgb{0.34,0.71,0.91}%
      \put(6692,2739){\rotatebox{-270}{\makebox(0,0){\strut{}average fan out per sentence}}}%
      \csname LTb\endcsname%
      \put(3566,154){\makebox(0,0){\strut{}beam size}}%
      \csname LTb\endcsname%
      \put(5068,1097){\makebox(0,0)[r]{\strut{}\BLEU}}%
      \csname LTb\endcsname%
      \put(5068,877){\makebox(0,0)[r]{\strut{}average fan out}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{deen-beamSize}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> deen-relPruning-global.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$25.4$}}%
      \put(946,1111){\makebox(0,0)[r]{\strut{}$25.6$}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}$25.8$}}%
      \put(946,1925){\makebox(0,0)[r]{\strut{}$26$}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}$26.2$}}%
      \put(946,2739){\makebox(0,0)[r]{\strut{}$26.4$}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}$26.6$}}%
      \put(946,3554){\makebox(0,0)[r]{\strut{}$26.8$}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}$27$}}%
      \put(946,4368){\makebox(0,0)[r]{\strut{}$27.2$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$27.4$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2047,484){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(3985,484){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(4954,484){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(5923,484){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(6055,704){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(6055,1213){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(6055,1722){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(6055,2231){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(6055,2740){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(6055,3248){\makebox(0,0)[l]{\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(6055,3757){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(6055,4266){\makebox(0,0)[l]{\strut{}$4.5$}}%
      \csname LTb\endcsname%
      \put(6055,4775){\makebox(0,0)[l]{\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.58,0.00,0.83}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}                              \BLEU}}}%
      \colorrgb{0.34,0.71,0.91}%
      \put(6692,2739){\rotatebox{-270}{\makebox(0,0){\strut{}average fan out per sentence}}}%
      \csname LTb\endcsname%
      \put(3500,154){\makebox(0,0){\strut{}relative pruning, beam size = 5}}%
      \csname LTb\endcsname%
      \put(2646,1815){\makebox(0,0)[r]{\strut{}\BLEU}}%
      \csname LTb\endcsname%
      \put(2646,1595){\makebox(0,0)[r]{\strut{}average fan out}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{deen-relPruning-global}}%
    \gplfronttext
  \end{picture}%
\endgroup

